A Critical Review of Physics-Informed Machine Learning Applications in Subsurface Energy Systems

Machine learning has emerged as a powerful tool in various fields, including computer vision, natural language processing, and speech recognition. It can unravel hidden patterns within large data sets and reveal unparalleled insights, revolutionizing many industries and disciplines. However, machine and deep learning models lack interpretability and limited domain-specific knowledge, especially in applications such as physics and engineering. Alternatively, physics-informed machine learning (PIML) techniques integrate physics principles into data-driven models. By combining deep learning with domain knowledge, PIML improves the generalization of the model, abidance by the governing physical laws, and interpretability. This paper comprehensively reviews PIML applications related to subsurface energy systems, mainly in the oil and gas industry. The review highlights the successful utilization of PIML for tasks such as seismic applications, reservoir simulation, hydrocarbons production forecasting, and intelligent decision-making in the exploration and production stages. Additionally, it demonstrates PIML's capabilities to revolutionize the oil and gas industry and other emerging areas of interest, such as carbon and hydrogen storage; and geothermal systems by providing more accurate and reliable predictions for resource management and operational efficiency.

==> figures/approaches.tex <==

\def\itemdist{.55in}
\begin{tikzpicture}[approach/.style={align=left, text width=2.15in, rectangle,rounded corners=2pt, minimum width = 2.3in, draw, color = white!40!black, minimum height = .5in}, example/.style={fill = white!95!black, minimum width=1.3in, minimum height=0.15in},
	bars/.style={shading = axis,rectangle,color=white, left color={rgb:red,255;green,26;blue,18},rounded corners=2.5pt,  right color={rgb:red,2;green,95;blue,180}, minimum width=6*\itemdist-.05in,rounded corners=2.5pt, minimum height=0.3in, rotate=-90 }]
	\node[approach] at (0, 0) (data) {Data};
	\node[approach] at (0, -\itemdist) {\footnotesize Postprocessing};
	\node[approach] at (0, -2*\itemdist) {\footnotesize Initialization};
	\node[approach] at (0, -3*\itemdist) {\footnotesize Optimizer\\design};
	\node[approach] at (0, -4*\itemdist) {\footnotesize Architecture\\design};
	\node[approach] at (0, -5*\itemdist) {\footnotesize Loss\\function};
    \node [bars ,shading angle=180] (box1) at (1.35in, -2.5*\itemdist){\scriptsize Physical knowledge};
    \node [bars ,shading angle=0] (box2) at (1.7in, -2.5*\itemdist){\scriptsize Data availability};
	\node[rotate=-90, color=white] at  (1.35in, -2.5*\itemdist+1.4in){\scriptsize less};
	\node[rotate=-90, color=white] at  (1.35in, -2.5*\itemdist-1.4in){\scriptsize more};
	\node[rotate=-90, color=white] at  (1.7in, -2.5*\itemdist+1.4in){\scriptsize more};
	\node[rotate=-90, color=white] at  (1.7in, -2.5*\itemdist-1.4in){\scriptsize less};
	\node[approach, rotate=-90, align=center, text width=5*\itemdist, minimum width=6*\itemdist-0.        05in] at (-1.45in, -2.5*\itemdist) {\footnotesize Hybrid approaches};

	\node[example] at (0.4in, 0.1in) {\scriptsize Synthetic data};
	\node[example] at (0.4in, -0.1in) {\scriptsize Experimental data};

	\node[example] at (0.4in, -\itemdist+0.1in) {\scriptsize Continuity constraint};
	\node[example] at (0.4in, -\itemdist-0.1in) {\scriptsize Smoothness constraint};

	\node[example] at (0.4in, -2*\itemdist) {\scriptsize Transfer learning};

	\node[example] at (0.4in, -3*\itemdist) {\scriptsize Physics awareness};

	\node[example] at (0.4in, -4*\itemdist+0.1in) {\scriptsize Invariances};
	\node[example] at (0.4in, -4*\itemdist-0.1in) {\scriptsize Symmetries};

	\node[example] at (0.4in, -5*\itemdist+0.1in) {\scriptsize ODEs/PDEs/SDEs};
	\node[example] at (0.4in, -5*\itemdist-0.1in) {\scriptsize Conservation laws};
\end{tikzpicture}



==> figures/architecture.tex <==
\scalebox{.97}{%
\begin{tikzpicture}[neuron/.style={circle,draw, thick,align=center, minimum size=2em,inner sep=1pt}, loss/.style={rectangle, minimum width = 2.7in, rounded corners, fill = white!90!black, minimum height = 0.3in},derivative/.style={circle,draw, thick,align=center, minimum size=2.5em,inner sep=1pt}, input/.style={->}]
    
%\node[text width=2cm, align=center] at (0,.5*\nodedist) {\small Input Layer};

%\node[text width=2cm, align=center] at (\layerdist,.5*\nodedist) {\small Hidden Layer};

%\node[text width=2cm, align=center] at (2*\layerdist,.5*\nodedist) {\small Output Layer};



%\foreach \y in {1,...,2} \node[] (in\y) at (-\layerdist*.5,-\y*\nodedist) {$x_\y^{(i)}$};  

\foreach \y in {1,...,2} \node[neuron]  (I\y) at (0,-\y*\nodedist) {};  
\node[text width=2cm, align=center] at (0,-1*\nodedist) {$x_i$};
\node[text width=2cm, align=center] at (0,-2*\nodedist) {$t_i$};

%\foreach \in in {1,...,2} \draw[->, >=angle 60] (in\in) --  (I\in);

\foreach \y in {1,...,4} \node[neuron]  (H1\y) at ($(\layerdist,-\y*\nodedist) +(0, 1*\nodedist)$) {$a_\y^1$};
\foreach \y in {1,...,4} \node[]  (dots\y) at ($(1.5*\layerdist,-\y*\nodedist) +(0, 1*\nodedist)$) {$\cdots$};

\foreach \y in {1,...,4} \node[neuron]  (H2\y) at ($(2*\layerdist,-\y*\nodedist) +(0, 1*\nodedist)$) {$a_\y^n$};


\foreach \y in {1,...,1} \node[neuron] (O\y) at ($(I2) + (3*\layerdist, 0.5*\nodedist)$) {$\hat{u}$};


\node[derivative] (D1) at ($(O1) + (\layerdist, \nodedist)$) {$\frac{\partial}{\partial t}$};
\node[derivative] (D2) at ($(O1) + (\layerdist, 0)$) {$\frac{\partial}{\partial x}$};
\node[derivative] (D3) at ($(O1) + (\layerdist, -\nodedist)$) {$\frac{\partial^2}{\partial x^2}$};
\node[text width=4cm, align=center] (r) at ($(D2) + (0, 1in)$) {\footnotesize \baselineskip=10pt Automatic\\differentiation\par};
\node[rectangle, draw, dashed, minimum width = 1.2*\nodedist, rounded corners,  minimum height = 1.5in] (autodiff) at ($(D2)$) {};

\node[loss] (loss1) at ($(D1) + (2in, 0)$) {\footnotesize$\mathcal{L}_{\scaleto{\textrm{PDE}}{3pt}} = \frac{1}{N_{\scaleto{\textrm{PDE}}{3pt}}}\sum_{i=1}^{N_{\scaleto{\textrm{PDE}}{3pt}}}\left(\frac{\partial u}{\partial t} + u\frac{\partial u}{\partial x}-\frac{\partial^2 u}{\partial x^2}\right)^2 | (x_i, t_i)$};
\node[loss] (loss2) at ($(D2) + (2in, 0)$) {\footnotesize$\mathcal{L}_{\scaleto{\textrm{IB}}{3pt}} = \frac{1}{N_{\scaleto{\textrm{IB}}{3pt}}} \sum_{i=1}^{N_{\scaleto{\textrm{IB}}{3pt}}}\left(\hat{u}(x^i, t^i)-u_i\right)^2$};
\node[loss] (loss3) at ($(D3) + (2in, 0)$) {\footnotesize$\mathcal{L}_{\scaleto{\textrm{Data}}{3pt}} = \frac{1}{N_{\scaleto{\textrm{Data}}{3pt}}} \sum_{i=1}^{N_{\scaleto{\textrm{Data}}{3pt}}}\left(\hat{u}(x^i, t^i)-u_i\right)^2$};


\draw[->] (O1.south) -- ++(0,-2*\nodedist)  -|  ++(6.8*\layerdist,2*\nodedist+1.05em) --  (loss2.east);	
\draw[->] (O1.south) -- ++(0,-2*\nodedist)  -|  ++(6.8*\layerdist,1*\nodedist+1.05em) --  (loss3.east);

\node[rectangle, draw, dashed, minimum width = 2.8in, rounded corners,  minimum height = 1.5in] (autodiff) at ($(loss2)$) {};
\node[text width=4cm, align=center] (r) at ($(loss2) + (0, 1in)$) {\footnotesize \baselineskip=10pt Losses\par};

%\foreach \y in {1,...,3} \node[neuron] (D\y) at ($(3*\layerdist,-\y*\nodedist) +(0, 1.5*\nodedist)$) {$\hat{u}$};

%\foreach \y in {-1,0,1} \node[neuron] (D\y) at ($(O1) + (\layerdist, \y*\nodedist)$) {$\hat{u}$};
%\coordinate (rectCenter) at ($(D1.center)$);
%\draw (rectCenter) rectangle ++(\nodedist, \nodedist);


%\node at ($(I2) + (2.5*\layerdist, 0)$) (y) {$\hat{y}^{(i)}$};

%\foreach \y in {1,...,3} \node[neuron]  (D\y) at ($(3*\layerdist,-\y*\nodedist) +(0, 0.5*\nodedist)$) {};

%\node[text width=2cm, align=center] at ($(3*\layerdist,-1*\nodedist) +(0, 0*\nodedist)$) {$\frac{\partial}{\partial t}$};
%\node[text width=2cm, align=center] at ($(3*\layerdist,-2*\nodedist) +(0, 0*\nodedist)$) {$\frac{\partial}{\partial x}$};
%\node[text width=2cm, align=center] at ($(3*\layerdist,-3*\nodedist) +(0, 0*\nodedist)$) {$\frac{\partial^2}{\partial x^2}$};
\draw[->] (D1.east) --  (loss1.west);	
\draw[] (D2.east) -- ++(1em,0)  -|  ++(1em,\nodedist)  ;	
\draw[] (D3.east) -- ++(1em,0)  -|  ++(1em,\nodedist)  ;	
\foreach \dest in {1,...,4} \foreach \source in {1,...,2} \draw[->, >=angle 60] (I\source) -- (H1\dest);

\foreach \dest in {1,...,1} \foreach \source in {1,...,4} \draw[->, >=angle 60] (H2\source) -- (O\dest);

\foreach \dest in {1,...,3} \foreach \source in {1,...,1} \draw[->, >=angle 60] (O\source) -- (D\dest);
%\foreach \source in {1,...,3} \draw[->, >=angle 60] (D\source) -- (loss1.west);

%\draw[->, >=angle 60] (O1) -- (y);

%\draw[->,  thick, >=angle 60] (.5*\layerdist,-4.5*\nodedist) -- node[above] {Direction of forward propagation} (1.5*\layerdist,-4.5*\nodedist);
%\draw[->,  thick, >=angle 60]  (1.5*\layerdist,-4.8*\nodedist)-- node[below] {Direction of backpropagation} (.5*\layerdist,-4.8*\nodedist);
%\node [anchor=west] (note) at (-1.3*\layerdist,-4*\nodedist) {\footnotesize Single neuron};
%\draw [->,  thick, >=angle 60] (note) to[out=0, in=-120] (I3.south);
\end{tikzpicture}
		
}


==> figures/seq2seq.tex <==
\begin{subfigure}[b]{0.32\textwidth}
	\resizebox{\linewidth}{!}{%
		\begin{tikzpicture}
		\begin{axis}[ 
%title=$\tanh(x)$,
		xmin=0, xmax=1,ymin=0, 
		ymax=10, xmajorgrids,xtick = {0, .1,...,1},
		height=5cm, width=5cm,
		axis line style={latex-latex},
		axis lines=middle,
		ticklabel style={font=\tiny, rotate=45},
		minor tick num=1,
		xlabel={$t=\Delta T_{1}$},
		ylabel=x,
		    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
		x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
		scaled ticks=false] 
		\filldraw [pattern=north east lines] (rel axis cs:0,0) rectangle (.1,10);
		\addplot [color=red, line width=2pt, mark options={fill=red!80!white}] coordinates {(0,0) (0,10)};
		\addplot [color=white!40!blue, line width=2pt, mark options={fill=blue!80!white}] coordinates {(0,0) (1,0)};
		\addplot [color=white!40!blue, line width=2pt, mark options={fill=blue!80!white}] coordinates {(0,10) (1,10)};
		%\addplot [mark=*,mark size=2pt,color=white!40!blue, line width=2pt, mark options={fill=blue!80!white}] coordinates {(0,0) (1,0)};

		\end{axis}
	\end{tikzpicture} 
	}%
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\textwidth}
	\resizebox{\linewidth}{!}{%
		\begin{tikzpicture}
		\begin{axis}[ 
%title=$\tanh(x)$,
		xmin=0, xmax=1,ymin=0, 
		ymax=10, xmajorgrids,xtick = {0, .1,...,1},
		height=5cm, width=5cm,
		axis line style={latex-latex},
		axis lines=middle,
		ticklabel style={font=\tiny, rotate=45},
		minor tick num=1,
		xlabel={$t=\Delta T_{2}$},
		ylabel=x,
		    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
		x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
		scaled ticks=false, legend columns=1, legend style={at={(0,1.2)},anchor=west}] 
		\filldraw [pattern=north east lines] (rel axis cs:0,0) rectangle (.2,10);
		\addplot [color=red, line width=2pt, mark options={fill=red!80!white}] coordinates {(0,0) (0,10)};
		\addlegendentry{\tiny Initial conditions}
		\addplot [color=white!40!blue, line width=2pt, mark options={fill=blue!80!white}] coordinates {(0,0) (1,0)};
		\addlegendentry{\tiny Boundary conditions}
		\addplot [color=white!40!blue, line width=2pt, mark options={fill=blue!80!white}] coordinates {(0,10) (1,10)};
		%\addplot [mark=*,mark size=2pt,color=white!40!blue, line width=2pt, mark options={fill=blue!80!white}] coordinates {(0,0) (1,0)};

		\end{axis}
	\end{tikzpicture} 
	}%
\end{subfigure}
\hfill
		\begin{subfigure}[b]{0.32\textwidth}
			\resizebox{\linewidth}{!}{%
		\begin{tikzpicture}
		\begin{axis}[ 
%title=$\tanh(x)$,
		xmin=0, xmax=1,ymin=0, 
		ymax=10, xmajorgrids,xtick = {0, .1,...,1},
		height=5cm, width=5cm,
		axis line style={latex-latex},
		axis lines=middle,
		ticklabel style={font=\tiny, rotate=45},
		minor tick num=1,
		xlabel={$t=\Delta T_{10}$},
		ylabel=x,
		    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
		x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
		scaled ticks=false] 
		\filldraw [pattern=north east lines] (rel axis cs:0,0) rectangle (1,10);
		\addplot [color=red, line width=2pt, mark options={fill=red!80!white}] coordinates {(0,0) (0,10)};
		\addplot [color=white!40!blue, line width=2pt, mark options={fill=blue!80!white}] coordinates {(0,0) (1,0)};
		\addplot [color=white!40!blue, line width=2pt, mark options={fill=blue!80!white}] coordinates {(0,10) (1,10)};
		%\addplot [mark=*,mark size=2pt,color=white!40!blue, line width=2pt, mark options={fill=blue!80!white}] coordinates {(0,0) (1,0)};

		\end{axis}
	\end{tikzpicture} 
		}%
		\end{subfigure}

	

